The equifibered approach to $\infty$-properads

We define a notion of $\infty$-properads that generalises $\infty$-operads by allowing operations with multiple outputs. Specializing to the case where each operation has a single output provides a simple new perspective on $\infty$-operads, but at the same time the extra generality allows for examples such as bordism categories. We also give an interpretation of our $\infty$-properads as Segal presheaves on a category of graphs by comparing them to the Segal $\infty$-properads of Hackney-Robertson-Yau. Combining these two approaches yields a flexible tool for doing higher algebra with operations that have multiple inputs and outputs. Crucially, this allows for a definition of algebras over an $\infty$-properad such that, for example, topological field theories are algebras over the bordism $\infty$-properad. The key ingredient to this paper is the notion of an equifibered map between $E_\infty$-monoids, which is a well-behaved generalisation of free maps. We also use this to prove facts about free $E_\infty$-monoids, for example that free $E_\infty$-monoids are closed under pullbacks along arbitrary maps.

==> figures/composing-operations.tex <==

\begin{tikzpicture}[%
    auto,
    col/.style={circle,thick, draw=black!20,
                 inner sep=1pt,minimum size=3mm},
   operation/.style={rectangle,draw=blue!50,fill=blue!20,thick,
                      inner sep=2pt,minimum size=4mm}]
    \def\xspace{1.2}
    \def\yspace{.6}
    
    \node[operation] (op-pq) at (-3*\xspace, -2*\yspace) {$p\circ_{\alpha} q$};
    \node[col] (in-col1) at (-4*\xspace,{-1*\yspace})  {$x_1$};
    \node[col] (in-col2) at (-4*\xspace,{-2*\yspace})  {$x_2$};
    \node[col] (in-col3) at (-4*\xspace,{-3*\yspace})  {$z_3$};
    \node[col] (out-col1) at (-2*\xspace,{-1.5*\yspace})  {$w_1$};
    \node[col] (out-col2) at (-2*\xspace,{-2.5*\yspace})  {$y_3$};
    
    \foreach \i in {1,...,3}{
    \draw [-] (in-col\i) to [out = 0, in = 180] (op-pq);}
    \foreach \i in {1,...,2}{
    \draw [-] (op-pq) to [out = 0, in = 180] (out-col\i) ;}
    
    \node at (-1*\xspace,{-2*\yspace})  {$:=$};
    
    \node[operation] (op-p) at (\xspace, -2*\yspace) {$p$};
    \node[operation] (op-q) at (4*\xspace, -2*\yspace) {$q$};
    \node[operation] (id-z) at (1*\xspace, -4*\yspace) {$\mathrm{id}_{z_3}$};
    \node[operation] (id-y) at (4*\xspace, -4*\yspace) {$\mathrm{id}_{y_3}$};
    
    \foreach \i in {1,...,2}
    {
        \node[col] (xcol\i) at (0,{(-\i)*\yspace})  {$x_\i$};
        \draw [-] (xcol\i) to [out = 0, in = 180] (op-p);
    }
    \foreach \i in {1,...,3}
    {
        \node[col] (ycol\i) at (2*\xspace,{(-\i)*\yspace})  {$y_\i$};
        \draw [-] (op-p) to [out = 0, in = 180] (ycol\i);
    }
    \foreach \i in {1,...,3}
    {
        \node[col] (zcol\i) at (3*\xspace,{(-\i)*\yspace})  {$z_\i$};
        \draw [-] (zcol\i) to [out = 0, in = 180] (op-q);
    }
    \foreach \i in {1,...,1}
    {
        \node[col] (wcol\i) at (5*\xspace,{(-\i)*\yspace})  {$w_\i$};
        \draw [-] (op-q) to [out = 0, in = 180] (wcol\i);
    }
    
    \draw[dashed] (ycol1) to node {$\alpha_1$} (zcol1);
    \draw[dashed] (ycol2) to node {$\alpha_2$} (zcol2);
    
    \node[col] (xcol4) at (0,{(-4)*\yspace})  {$z_3$};
    \node[col] (ycol4) at (2*\xspace,{(-4)*\yspace})  {$z_3$};
    \node[col] (zcol4) at (3*\xspace,{(-4)*\yspace})  {$y_3$};
    \node[col] (wcol4) at (5*\xspace,{(-4)*\yspace})  {$y_3$};
    \draw[-] (ycol3) to [out = 0, in = 180] (zcol4);
    \draw[-] (ycol4) to [out = 0, in = 180] (zcol3);
    \draw[-] (xcol4) to (id-z);
    \draw[-] (id-z) to (ycol4);
    \draw[-] (zcol4) to (id-y);
    \draw[-] (id-y) to (wcol4);
\end{tikzpicture}

==> figures/decomposition-of-morphism.tex <==

\begin{tikzpicture}[%
    col/.style={circle,thick, draw=black!20,
                 inner sep=1pt,minimum size=3mm},
   operation/.style={rectangle,draw=blue!50,fill=blue!20,thick,
                      inner sep=2pt,minimum size=4mm}]
    \def\xspace{1.5}
    \def\yspace{.6}
    \def\hoffset{-3*\xspace}
    
    \foreach \i in {1,...,4}
    {
        \node[col] (p-source-col\i) at (\hoffset,{(-\i)*\yspace})  {$c_\i$};
    }
    \foreach \i in {1,...,3}
    {
        \node[operation] (prop\i) at (\hoffset+\xspace, {(-\i-.5)*\yspace}) {$\alpha_\i$};
    }
    \foreach \i in {1,...,4}
    {
        \node[col] (p-target-col\i) at (\hoffset+2*\xspace,{(-\i)*\yspace})  {$d_\i$};
    }
    \draw [-] (p-source-col1) to [out = 0, in = 180] (prop2);
    \draw [-] (p-source-col2) to [out = 0, in = 180] (prop2);
    \draw [-] (p-source-col3) to [out = 0, in = 180] (prop2);
    \draw [-] (p-source-col4) to [out = 0, in = 180] (prop3);
    \draw [-] (prop1) to [out = 0, in = 180] (p-target-col1);
    \draw [-] (prop1) to [out = 0, in = 180] (p-target-col3);
    \draw [-] (prop3) to [out = 0, in = 180] (p-target-col2);
    \draw [-] (prop3) to [out = 0, in = 180] (p-target-col4);
    
    \def\xspace{1}
    \def\vsep{.5}
    
    \node at (-.25, -2.5*\yspace) {$\simeq$};
    \node[operation] (a1) at (\xspace, {-2.5*\yspace}) {$\alpha_1$};
    \node[col] (d1) at (2*\xspace,{-2*\yspace})  {$d_1$};
    \node[col] (d3) at (2*\xspace,{-3*\yspace})  {$d_3$};
    \draw [-] (a1) to [out = 0, in = 180] (d1);
    \draw [-] (a1) to [out = 0, in = 180] (d3);
    
    \node (ot1) at (2.5*\xspace+.5*\vsep, {-2.5*\yspace}) {$\otimes$};
    
    \node[operation] (a2) at (4*\xspace+\vsep, {-2.5*\yspace}) {$\alpha_2$};
    \foreach \i in {1,...,3}
    {
        \node[col] (c\i) at (3*\xspace+\vsep,{-(\i+.5)*\yspace})  {$c_\i$};
        \draw [-] (c\i) to [out = 0, in = 180] (a2);
    }
    
    \node (ot2) at (4.5*\xspace+1.5*\vsep, {-2.5*\yspace}) {$\otimes$};
    
    \node[operation] (a3) at (6*\xspace+2*\vsep, {-2.5*\yspace}) {$\alpha_3$};
    \node[col] (c4) at (5*\xspace+2*\vsep,{-2.5*\yspace})  {$c_4$};
    \node[col] (d2) at (7*\xspace+2*\vsep,{-2*\yspace})  {$d_2$};
    \node[col] (d4) at (7*\xspace+2*\vsep,{-3*\yspace})  {$d_4$};
    \draw [-] (c4) to [out = 0, in = 180] (a3);
    \draw [-] (a3) to [out = 0, in = 180] (d2);
    \draw [-] (a3) to [out = 0, in = 180] (d4);
    
\end{tikzpicture}

==> figures/level-graphs.tex <==
\usetikzlibrary{decorations.markings}
\begin{tikzpicture}[%
    edg/.style={circle,thick, draw=black!50, fill=black!20,
                 inner sep=1pt,minimum size=3mm},
    ver/.style={rectangle,draw=blue!50,fill=blue!20,thick,
                      inner sep=2pt,minimum size=3mm},
    arr/.style={->, shorten >= 2pt, shorten <= 2pt},
    directed/.style={thick, postaction = decorate},
    decoration={markings,
    mark=at position 0.5 with {\arrow{stealth}}}]
    \def\xspace{1.5}
    \def\yspace{.6}
    
    \foreach \i in {1,...,3}
    {        \node[edg] (A00-\i) at (0,{(\i+.5)*\yspace})  {};    }
    \foreach \i in {1,...,2}
    {        \node[ver] (A01-\i) at (\xspace,{(\i+1)*\yspace})  {};    }
    \foreach \i in {1,...,4}
    {        \node[edg] (A11-\i) at (2*\xspace,{\i*\yspace})  {};    }
    \foreach \i in {1,...,3}
    {        \node[ver] (A12-\i) at (3*\xspace,{(\i+.5)*\yspace})  {};    }
    \foreach \i in {1,...,4}
    {        \node[edg] (A22-\i) at (4*\xspace,{\i*\yspace})  {};    }
    
    
    \draw [arr] (A00-1) to (A01-1);
    \draw [arr] (A00-2) to (A01-1);
    \draw [arr] (A00-3) to (A01-1);
    
    \draw [arr] (A11-1) to (A01-1);
    \draw [arr] (A11-2) to (A01-1);
    \draw [arr] (A11-3) to (A01-2);
    \draw [arr] (A11-4) to (A01-2);
    
    \draw [arr] (A11-1) to (A12-1);
    \draw [arr] (A11-2) to (A12-3);
    \draw [arr] (A11-3) to (A12-1);
    \draw [arr] (A11-4) to (A12-3);
    
    \draw [arr] (A22-1) to (A12-1);
    \draw [arr] (A22-2) to (A12-2);
    \draw [arr] (A22-3) to (A12-3);
    \draw [arr] (A22-4) to (A12-3);
    
    \def\labeloffset{.5}
    \node (A00) at (0, -\labeloffset) {$A_{00}$};
    \node (A01) at (\xspace, -\labeloffset) {$A_{01}$};
    \node (A11) at (2*\xspace, -\labeloffset) {$A_{11}$};
    \node (A12) at (3*\xspace, -\labeloffset) {$A_{12}$};
    \node (A22) at (4*\xspace, -\labeloffset) {$A_{22}$};
    
    \draw [->] (A00) to [out = 0, in = 180] (A01);
    \draw [->] (A11) to [out = 180, in = 0] (A01);
    \draw [->] (A11) to [out = 0, in = 180] (A12);
    \draw [->] (A22) to [out = 180, in = 0] (A12);
    
    
    % -------------------------------
    \def\hoffset{5*\xspace}    
    \foreach \i in {1,...,3}
    {        \node[] (gA00-\i) at (\hoffset + 0.25*\xspace,{(\i+.5)*\yspace})  {};    }
    \foreach \i in {1,...,2}
    {        \node[ver] (gA01-\i) at (\hoffset + \xspace,{(\i+1)*\yspace})  {};    }
    \foreach \i in {1,...,3}
    {        \node[ver] (gA12-\i) at (\hoffset + 2.25*\xspace,{(\i+.5)*\yspace})  {};    }
    \foreach \i in {1,...,4}
    {        \node[] (gA22-\i) at (\hoffset + 3*\xspace,{\i*\yspace})  {};    }
    
    
    \draw [directed] (gA00-1) to [out = 0, in = 180] (gA01-1);
    \draw [directed] (gA00-2) to [out = 0, in = 180] (gA01-1);
    \draw [directed] (gA00-3) to [out = 0, in = 180] (gA01-1);
    
    \draw [directed] (gA01-1) to [out = 0, in = 180] (gA12-1);
    \draw [directed] (gA01-1) to [out = 0, in = 180] (gA12-3);
    \draw [directed] (gA01-2) to [out = 0, in = 180] (gA12-1);
    \draw [directed] (gA01-2) to [out = 0, in = 180] (gA12-3);
    
    \draw [directed] (gA12-1) to [out = 0, in = 180] (gA22-1);
    \draw [directed] (gA12-2) to [out = 0, in = 180] (gA22-2);
    \draw [directed] (gA12-3) to [out = 0, in = 180] (gA22-3);
    \draw [directed] (gA12-3) to [out = 0, in = 180] (gA22-4);
    
    \node (Gamma) at (\hoffset + 1.625*\xspace, -\labeloffset) {$\Gamma_A$};
\end{tikzpicture}

==> figures/morphism-in-Env.tex <==

\begin{tikzpicture}[%
    col/.style={circle,thick, draw=black!20,
                 inner sep=1pt,minimum size=3mm},
   operation/.style={rectangle,draw=blue!50,fill=blue!20,thick,
                      inner sep=2pt,minimum size=4mm}]
    \def\xspace{1.5}
    \def\yspace{.6}
    \foreach \i in {1,...,4}
    {
        \node[col] (source-col\i) at (0,{(-\i)*\yspace})  {$c_\i$};
    }
    \foreach \i in {1,...,3}
    {
        \node[operation] (op\i) at (\xspace, {(-\i-.5)*\yspace}) {$\alpha_\i$};
        \node[col] (target-col\i) at (2*\xspace, {(-\i-.5)*\yspace})  {$d_\i$};
        \draw [-] (op\i) to [out = 0, in = 180] (target-col\i);
    }
    \draw [-] (source-col1) to [out = 0, in = 180] (op1);
    \draw [-] (source-col2) to [out = 0, in = 180] (op1);
    \draw [-] (source-col3) to [out = 0, in = 180] (op3);
    \draw [-] (source-col4) to [out = 0, in = 180] (op1);
\end{tikzpicture}
